What are local complementations, really?

A local complementation at a vertex $v$ of a graph $G$ replaces the induced neighborhood of $v$ with its complement. Local complementations are, at face value, peculiar operations. Yet they famously show up when describing the local Clifford equivalence among graph states, and, because of this, have become a fundamental notion in the study of graph states. Following Bouchet, we show here how local complementations on graphs are more naturally thought of in terms of switchings of (matroid) bases of stabilizer states. Bases and switchings reveal structural properties of stabilizer states that are harder to glean from the graph-theoretic description alone, such as vertex-minors and statistics of local Pauli measurements. Bases also simplify prior proofs about graphs up to local complementations, of which we give several examples. Bases are foundational in the study of (multi)matroids; as such this paper serves as a gentle introduction to the applications of multimatroids to quantum information theory.

==> figs/GHZ_fundamental_circuits.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}

        %------------------------------------------------
        % Controllable vertical spacing between elements
        %------------------------------------------------
        \def\nodesep{0.80}

        %------------------------------------------------
        % Fundamental circuit colors
        %------------------------------------------------
        \definecolor{circuitone}{RGB}{210,45,45}
        \definecolor{circuittwo}{RGB}{45,95,200}
        \definecolor{circuitthree}{RGB}{40,150,80}

        % Circular highlights
        \tikzset{
            c1/.style={
                draw=circuitone,
                circle,
                line width=1.5pt,
                minimum size=7.5mm,
                inner sep=0pt
            },
            c2/.style={
                draw=circuittwo,
                circle,
                line width=1.5pt,
                minimum size=7.5mm,
                inner sep=0pt
            },
            c3/.style={
                draw=circuitthree,
                circle,
                line width=1.5pt,
                minimum size=7.5mm,
                inner sep=0pt
            },
            c1big/.style={
                draw=circuitone,
                circle,
                line width=1.5pt,
                minimum size=10.5mm,
                inner sep=0pt
            }
        }

        %------------------------------------------------
        % Skew class omega_1
        % Basis element X_1 is kept at the bottom.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (-3.2,-0.2) {};
        \node at (-3.2,1.4) {$\omega_1$};

        \node[font=\normalsize] at (-3.2,{-0.2+\nodesep}) {$Y_1$};

        \node[font=\normalsize] at (-3.2,-0.2) {$Z_1$};
        \node[c1] at (-3.2,-0.2) {};

        \node[font=\normalsize] at (-3.2,{-0.2-\nodesep}) {$X_1$};
        \node[c3] at (-3.2,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Skew class omega_2
        % Basis element Y_2 is kept at the bottom.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (0,-0.2) {};
        \node at (0,1.4) {$\omega_2$};

        \node[font=\normalsize] at (0,{-0.2+\nodesep}) {$X_2$};

        \node[font=\normalsize] at (0,-0.2) {$Z_2$};
        \node[c2] at (0,-0.2) {};

        \node[font=\normalsize] at (0,{-0.2-\nodesep}) {$Y_2$};
        \node[c3] at (0,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Skew class omega_3
        % Basis element Z_3 is kept at the bottom.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (3.2,-0.2) {};
        \node at (3.2,1.4) {$\omega_3$};

        \node[font=\normalsize] at (3.2,{-0.2+\nodesep}) {$X_3$};

        \node[font=\normalsize] at (3.2,-0.2) {$Y_3$};
        \node[c3] at (3.2,-0.2) {};

        \node[font=\normalsize] at (3.2,{-0.2-\nodesep}) {$Z_3$};

        % Z_3 belongs to both C_1 and C_2
        \node[c2]    at (3.2,{-0.2-\nodesep}) {};
        \node[c1big] at (3.2,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Basis
        %------------------------------------------------
        \node at (-4.45,{-0.2-\nodesep}) {$B=$};


        %------------------------------------------------
        % Circuit labels
        %------------------------------------------------
        \node[text=circuitone] at (-3.2,-2.4)
            {$g_1^{XYZ}=ZIZ$};

        \node[text=circuittwo] at (0,-2.4)
            {$g_2^{XYZ}=IZZ$};

        \node[text=circuitthree] at (3.2,-2.4)
            {$g_3^{XYZ}=XYY$};

    \end{tikzpicture}
\end{figure}

==> figs/GHZ_fundamental_circuits2.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}

        %------------------------------------------------
        % Controllable vertical spacing between elements
        %------------------------------------------------
        \def\nodesep{0.80}

        %------------------------------------------------
        % Fundamental circuit colors
        %------------------------------------------------
        \definecolor{circuitone}{RGB}{210,45,45}
        \definecolor{circuittwo}{RGB}{45,95,200}
        \definecolor{circuitthree}{RGB}{40,150,80}

        % Circular highlights
        \tikzset{
            c1/.style={
                draw=circuitone,
                circle,
                line width=1.5pt,
                minimum size=7.5mm,
                inner sep=0pt
            },
            c2/.style={
                draw=circuittwo,
                circle,
                line width=1.5pt,
                minimum size=7.5mm,
                inner sep=0pt
            },
            c3/.style={
                draw=circuitthree,
                circle,
                line width=1.5pt,
                minimum size=7.5mm,
                inner sep=0pt
            },
            c1big/.style={
                draw=circuitone,
                circle,
                line width=1.5pt,
                minimum size=10.5mm,
                inner sep=0pt
            },
            c2big/.style={
                draw=circuittwo,
                circle,
                line width=1.5pt,
                minimum size=10.5mm,
                inner sep=0pt
            },
            c3big/.style={
                draw=circuitthree,
                circle,
                line width=1.5pt,
                minimum size=10.5mm,
                inner sep=0pt
            }
        }

        %------------------------------------------------
        % Skew class omega_1
        %
        % Basis element X_1 is kept at the bottom.
        % Remaining elements are ordered as Y, Z.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (-3.2,-0.2) {};
        \node at (-3.2,1.4) {$\omega_1$};

        \node[font=\normalsize] at (-3.2,{-0.2+\nodesep}) {$Y_1$};
        \node[c1] at (-3.2,{-0.2+\nodesep}) {};

        \node[font=\normalsize] at (-3.2,-0.2) {$Z_1$};

        \node[font=\normalsize] at (-3.2,{-0.2-\nodesep}) {$X_1$};
        % X_1 belongs to C_2 and C_3
        \node[c2]    at (-3.2,{-0.2-\nodesep}) {};
        \node[c3big] at (-3.2,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Skew class omega_2
        %
        % Basis element Y_2 is kept at the bottom.
        % Remaining elements are ordered as X, Z.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (0,-0.2) {};
        \node at (0,1.4) {$\omega_2$};

        \node[font=\normalsize] at (0,{-0.2+\nodesep}) {$X_2$};
        \node[c2] at (0,{-0.2+\nodesep}) {};

        \node[font=\normalsize] at (0,-0.2) {$Z_2$};

        \node[font=\normalsize] at (0,{-0.2-\nodesep}) {$Y_2$};
        % Y_2 belongs to C_1 and C_3
        \node[c1]    at (0,{-0.2-\nodesep}) {};
        \node[c3big] at (0,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Skew class omega_3
        %
        % Basis element X_3 is kept at the bottom.
        % Remaining elements are ordered as Y, Z.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (3.2,-0.2) {};
        \node at (3.2,1.4) {$\omega_3$};

        \node[font=\normalsize] at (3.2,{-0.2+\nodesep}) {$Y_3$};
        \node[c3] at (3.2,{-0.2+\nodesep}) {};

        \node[font=\normalsize] at (3.2,-0.2) {$Z_3$};

        \node[font=\normalsize] at (3.2,{-0.2-\nodesep}) {$X_3$};
        % X_3 belongs to C_1 and C_2
        \node[c1]    at (3.2,{-0.2-\nodesep}) {};
        \node[c2big] at (3.2,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Basis
        %------------------------------------------------
        \node at (-4.45,{-0.2-\nodesep}) {$B=$};


        %------------------------------------------------
        % Circuit labels
        %------------------------------------------------
        \node[text=circuitone] at (-3.2,-2.4)
            {$g_1^{XYX}=YYX$};

        \node[text=circuittwo] at (0,-2.4)
            {$g_2^{XYX}=XXX$};

        \node[text=circuitthree] at (3.2,-2.4)
            {$g_3^{XYX}=XYY$};

    \end{tikzpicture}
\end{figure}

==> figs/GHZ_running_basis.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}

        %------------------------------------------------
        % Controllable vertical spacing between elements
        %------------------------------------------------
        \def\nodesep{0.80}

        %------------------------------------------------
        % Circle style for basis elements
        %------------------------------------------------
        \tikzset{
            bsel/.style={
                draw,
                circle,
                line width=1pt,
                minimum size=7.5mm,
                inner sep=0pt
            }
        }

        %------------------------------------------------
        % Skew class omega_1
        % Basis element X_1 is kept at the bottom.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (-3.2,-0.2) {};
        \node at (-3.2,1.4) {$\omega_1$};

        \node[font=\normalsize] at (-3.2,{-0.2+\nodesep}) {$Y_1$};

        \node[font=\normalsize] at (-3.2,-0.2) {$Z_1$};

        \node[font=\normalsize] at (-3.2,{-0.2-\nodesep}) {$X_1$};
        \node[bsel] at (-3.2,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Skew class omega_2
        % Basis element Y_2 is kept at the bottom.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (0,-0.2) {};
        \node at (0,1.4) {$\omega_2$};

        \node[font=\normalsize] at (0,{-0.2+\nodesep}) {$X_2$};

        \node[font=\normalsize] at (0,-0.2) {$Z_2$};

        \node[font=\normalsize] at (0,{-0.2-\nodesep}) {$Y_2$};
        \node[bsel] at (0,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Skew class omega_3
        % Basis element Z_3 is kept at the bottom.
        %------------------------------------------------
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.7cm]
            at (3.2,-0.2) {};
        \node at (3.2,1.4) {$\omega_3$};

        \node[font=\normalsize] at (3.2,{-0.2+\nodesep}) {$X_3$};

        \node[font=\normalsize] at (3.2,-0.2) {$Y_3$};

        \node[font=\normalsize] at (3.2,{-0.2-\nodesep}) {$Z_3$};
        \node[bsel] at (3.2,{-0.2-\nodesep}) {};


        %------------------------------------------------
        % Basis
        %------------------------------------------------
        \node at (-4.45,{-0.2-\nodesep}) {$B=$};


        %------------------------------------------------
        % Generator labels
        %------------------------------------------------
        % \node at (-3.2,-2.4)
        %     {$g_1^{XYZ}=ZIZ$};

        % \node at (0,-2.4)
        %     {$g_2^{XYZ}=IZZ$};

        % \node at (3.2,-2.4)
        %     {$g_3^{XYZ}=XYY$};

    \end{tikzpicture}
\end{figure}

==> figs/all_Z.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=0.925]

        %------------------------------------------------
        % Graph: vertices aligned with the skew classes
        %------------------------------------------------
        \node at (-5.25,3) {$\ket{G}=$};

        \node[kgfignode] (v1) at (-4,3) {$1$};
        \node[kgfignode] (v2) at (-2,3) {$2$};
        \node[kgfignode] (v3) at ( 0,3) {$3$};
        \node[kgfignode] (v4) at ( 2,3) {$4$};
        \node[kgfignode] (v5) at ( 4,3) {$5$};

        % Short edges
        \draw[line width=1.5pt] (v1) -- (v2);
        \draw[line width=1.5pt] (v2) -- (v3);
        \draw[line width=1.5pt] (v4) -- (v5);

        % Long edges, routed so that they do not overlap
        \draw[line width=1.5pt]
            (v1) .. controls (-3.0,4.3) and (1.0,4.3) .. (v4);

        \draw[line width=1.5pt]
            (v2) .. controls (-1.0,1.9) and (3.0,1.9) .. (v5);


        %------------------------------------------------
        % Skew classes
        %------------------------------------------------

        % omega_1
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (-4,-0.2) {};
        \node at (-4,1.3) {$\omega_1$};
        \node at (-4,0.5) {$X_1$};
        \node at (-4,-0.2) {$Y_1$};
        \node[kgfignode, font=\normalsize] at (-4,-0.9) {$Z_1$};

        % omega_2
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (-2,-0.2) {};
        \node at (-2,1.3) {$\omega_2$};
        \node at (-2,0.5) {$X_2$};
        \node at (-2,-0.2) {$Y_2$};
        \node[kgfignode, font=\normalsize] at (-2,-0.9) {$Z_2$};

        % omega_3
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (0,-0.2) {};
        \node at (0,1.3) {$\omega_3$};
        \node at (0,0.5) {$X_3$};
        \node at (0,-0.2) {$Y_3$};
        \node[kgfignode, font=\normalsize] at (0,-0.9) {$Z_3$};

        % omega_4
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (2,-0.2) {};
        \node at (2,1.3) {$\omega_4$};
        \node at (2,0.5) {$X_4$};
        \node at (2,-0.2) {$Y_4$};
        \node[kgfignode, font=\normalsize] at (2,-0.9) {$Z_4$};

        % omega_5
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (4,-0.2) {};
        \node at (4,1.3) {$\omega_5$};
        \node at (4,0.5) {$X_5$};
        \node at (4,-0.2) {$Y_5$};
        \node[kgfignode, font=\normalsize] at (4,-0.9) {$Z_5$};

        %------------------------------------------------
        % Basis: selected elements inside the skew classes
        %------------------------------------------------
        \node at (-5.25,-0.9) {$B=$};

    \end{tikzpicture}
\end{figure}

==> figs/basis_exchange_minor_GHZ.tex <==
% Requires: \usepackage{xcolor}
%           \usepackage{tikz}
%           \usetikzlibrary{positioning,arrows.meta}

% Opacity for edges whose endpoints do NOT agree on the first entry.
% 1 = no fading, 0 = invisible.
\newcommand{\firstentryfadeopacity}{0.07}

% Opacity of the vertex fill.
% 1 = solid color, 0 = transparent.
\newcommand{\vertexfillopacity}{0.05}

% Colors associated with the first Pauli entry.
\colorlet{firstXcolor}{red}
\colorlet{firstYcolor}{blue}
\colorlet{firstZcolor}{green!60!black}

\begin{tikzpicture}[
    scale=0.85,
    every node/.style={font=\Large},
    edge/.style={
        line width=1.8pt,
        line cap=round,
        line join=round,
        preaction={draw=white, line width=6pt}
    },
    fadededge/.style={
        edge,
        opacity=\firstentryfadeopacity
    },
    qone/.style={fadededge, draw=red},
    qtwo/.style={edge, draw=blue},
    qthree/.style={edge, draw=green!60!black},
    hubanchor/.style={
        circle,
        minimum size=9.2mm,
        inner sep=0pt
    },
    hub/.style={
        circle,
        draw=black,
        line width=1.6pt,
        minimum size=9.2mm,
        inner sep=0pt,
        text opacity=1
    },
    vlabel/.style={font=\scriptsize}
]

    %--------------------------------------------------
    % Symmetry convention
    %--------------------------------------------------
    % A 120-degree rotation sends
    %
    %     P_1 P_2 P_3  ->  P_2 P_3 P_1.
    %
    % Reflection in the vertical axis sends
    %
    %     P_1 P_2 P_3  ->  P_3 P_2 P_1.
    %
    % Thus the underlying graph has D_3 symmetry.
    % With edge colors, reflection swaps qone <-> qthree
    % and fixes qtwo.

    \def\Rhex{4.30}
    \def\Rout{6.20}
    \def\Rmid{3.00}
    \def\Rin{1.50}

    \newcommand{\placebasis}[3]{%
        \coordinate (c#1) at ({#2*cos(#3)}, {#2*sin(#3)});
    }

    %--------------------------------------------------
    % Coordinates
    %--------------------------------------------------

    % Six-element orbit:
    % {XYZ, YZX, ZXY, ZYX, YXZ, XZY}.
    \placebasis{XYZ}{\Rhex}{0}
    \placebasis{XZY}{\Rhex}{60}
    \placebasis{YZX}{\Rhex}{120}
    \placebasis{ZYX}{\Rhex}{180}
    \placebasis{ZXY}{\Rhex}{240}
    \placebasis{YXZ}{\Rhex}{300}

    % Outer triangle:
    % {XXZ, XZX, ZXX}.
    \placebasis{XZX}{\Rout}{90}
    \placebasis{ZXX}{\Rout}{210}
    \placebasis{XXZ}{\Rout}{330}

    % Middle triangle:
    % {XXY, XYX, YXX}.
    \placebasis{XYX}{\Rmid}{90}
    \placebasis{YXX}{\Rmid}{210}
    \placebasis{XXY}{\Rmid}{330}

    % Inner inverted triangle:
    % {YZZ, ZZY, ZYZ}.
    \placebasis{ZYZ}{\Rin}{270}
    \placebasis{YZZ}{\Rin}{30}
    \placebasis{ZZY}{\Rin}{150}

    % Fixed point.
    \coordinate (cZZZ) at (0,0);

    %--------------------------------------------------
    % Invisible circular anchors
    %--------------------------------------------------
    \def\allbases{%
        XXY,XXZ,XYX,XYZ,%
        XZX,XZY,YXX,YXZ,%
        YZX,YZZ,ZXX,ZXY,%
        ZYX,ZYZ,ZZY,ZZZ%
    }

    \foreach \v in \allbases {
        \node[hubanchor] (\v) at (c\v) {};
    }

    %--------------------------------------------------
    % Exchange edges
    %--------------------------------------------------

    % qubit 1, red
    % These change the first entry, so they are faded.
    \draw[qone] (XXY) -- (ZXY);
    \draw[qone] (XXZ) -- (YXZ);
    \draw[qone] (XYX) -- (ZYX);
    \draw[qone] (XYZ) -- (ZYZ);
    \draw[qone] (XZX) -- (YZX);
    \draw[qone] (XZY) -- (ZZY);
    \draw[qone] (YXX) -- (ZXX);
    \draw[qone] (YZZ) -- (ZZZ);

    % qubit 2, blue
    % These preserve the first entry, so they stay opaque.
    \draw[qtwo] (XXY) -- (XZY);
    \draw[qtwo] (XXZ) -- (XYZ);
    \draw[qtwo] (XYX) -- (XZX);
    \draw[qtwo] (YXX) -- (YZX);
    \draw[qtwo] (YXZ) -- (YZZ);
    \draw[qtwo] (ZXX) -- (ZYX);
    \draw[qtwo] (ZYZ) -- (ZZZ);
    \draw[qtwo] (ZXY) -- (ZZY);

    % qubit 3, green
    % These preserve the first entry, so they stay opaque.
    \draw[qthree] (XXY) -- (XXZ);
    \draw[qthree] (XYX) -- (XYZ);
    \draw[qthree] (XZX) -- (XZY);
    \draw[qthree] (YXX) -- (YXZ);
    \draw[qthree] (YZX) -- (YZZ);
    \draw[qthree] (ZXX) -- (ZXY);
    \draw[qthree] (ZYX) -- (ZYZ);
    \draw[qthree] (ZZY) -- (ZZZ);

    %--------------------------------------------------
    % Visible vertices and labels, drawn last
    %--------------------------------------------------

    % This macro:
    %   - fills the vertex according to its first Pauli,
    %   - uses the same color for the first letter,
    %   - leaves the remaining two letters black.
    \newcommand{\drawbasisvertex}[3]{%
        \def\currentfillcolor{firstZcolor}%
        \if#1X%
            \def\currentfillcolor{firstXcolor}%
        \else\if#1Y%
            \def\currentfillcolor{firstYcolor}%
        \fi\fi
        %
        \node[
            hub,
            fill=\currentfillcolor,
            fill opacity=\vertexfillopacity
        ] at (c#1#2#3) {};
        %
        \node[vlabel] at (c#1#2#3) {%
            $\textcolor{\currentfillcolor}{#1}#2#3$%
        };
    }

    \foreach \v in \allbases {
        \expandafter\drawbasisvertex\v
    }

\end{tikzpicture}

==> figs/basis_exchange_stabilizers.tex <==
\begin{tikzpicture}[
    scale=0.66,
    every node/.style={font=\Large},
    edge/.style={
        line width=1.8pt,
        line cap=round,
        line join=round,
        preaction={draw=white, line width=6pt}
    },
    qone/.style={edge, draw=red},
    qtwo/.style={edge, draw=blue},
    hubanchor/.style={
        circle,
        minimum size=9.2mm,
        inner sep=0pt
    },
    hub/.style={
        circle,
        draw,
        fill=white,
        fill opacity=1,
        text opacity=1,
        line width=1.6pt,
        minimum size=9.2mm,
        inner sep=0pt
    },
    vlabel/.style={font=\scriptsize}
]

    %%%%%%%%%%%%%%%%%%%%%%%%%
    % Left figure
    %%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}

        % Coordinates
        \coordinate (ca) at (0,2.2);
        \coordinate (cb) at (2.2,0);
        \coordinate (cc) at (0,-2.2);
        \coordinate (cd) at (-2.2,0);

        % Invisible circular anchors
        \node[hubanchor] (a) at (ca) {};
        \node[hubanchor] (b) at (cb) {};
        \node[hubanchor] (c) at (cc) {};
        \node[hubanchor] (d) at (cd) {};

        % Exchange edges
        \draw[qone] (a) -- (b);
        \draw[qtwo] (b) -- (c);
        \draw[qone] (c) -- (d);
        \draw[qtwo] (d) -- (a);

        % Visible vertices and labels
        \node[hub] at (ca) {};
        \node[vlabel] at (ca) {$XX$};

        \node[hub] at (cb) {};
        \node[vlabel] at (cb) {$YX$};

        \node[hub] at (cc) {};
        \node[vlabel] at (cc) {$YY$};

        \node[hub] at (cd) {};
        \node[vlabel] at (cd) {$XY$};

    \end{scope}


    %%%%%%%%%%%%%%%%%%%%%%%%%
    % Right figure
    %%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[xshift=8.5cm]

        % Coordinates
        \coordinate (cu1) at (0,2.4);
        \coordinate (cu2) at (2.08,1.2);
        \coordinate (cu3) at (2.08,-1.2);
        \coordinate (cu4) at (0,-2.4);
        \coordinate (cu5) at (-2.08,-1.2);
        \coordinate (cu6) at (-2.08,1.2);

        % Invisible circular anchors
        \node[hubanchor] (u1) at (cu1) {};
        \node[hubanchor] (u2) at (cu2) {};
        \node[hubanchor] (u3) at (cu3) {};
        \node[hubanchor] (u4) at (cu4) {};
        \node[hubanchor] (u5) at (cu5) {};
        \node[hubanchor] (u6) at (cu6) {};

        % Exchange edges
        \draw[qone] (u1) -- (u2);
        \draw[qtwo] (u2) -- (u3);
        \draw[qone] (u3) -- (u4);
        \draw[qtwo] (u4) -- (u5);
        \draw[qone] (u5) -- (u6);
        \draw[qtwo] (u6) -- (u1);

        % Visible vertices and labels
        \node[hub] at (cu1) {};
        \node[vlabel] at (cu1) {$XZ$};

        \node[hub] at (cu2) {};
        \node[vlabel] at (cu2) {$YZ$};

        \node[hub] at (cu3) {};
        \node[vlabel] at (cu3) {$YX$};

        \node[hub] at (cu4) {};
        \node[vlabel] at (cu4) {$ZX$};

        \node[hub] at (cu5) {};
        \node[vlabel] at (cu5) {$ZY$};

        \node[hub] at (cu6) {};
        \node[vlabel] at (cu6) {$XY$};

    \end{scope}

\end{tikzpicture}

==> figs/basis_exchange_stabilizers2V2.tex <==
\begin{tikzpicture}[
    scale=0.75,
    every node/.style={font=\Large},
    edge/.style={
        line width=1.8pt,
        line cap=round,
        line join=round,
        preaction={draw=white, line width=6pt}
    },
    qone/.style={edge, draw=red},
    qtwo/.style={edge, draw=blue},
    qthree/.style={edge, draw=green!60!black},
    hubanchor/.style={
        circle,
        minimum size=9.2mm,
        inner sep=0pt
    },
    hub/.style={
        circle,
        draw,
        fill=white,
        fill opacity=1,
        text opacity=1,
        line width=1.6pt,
        minimum size=9.2mm,
        inner sep=0pt
    },
    vlabel/.style={font=\scriptsize}
]

    %--------------------------------------------------
    % Symmetry convention
    %--------------------------------------------------
    % A 120-degree rotation sends
    %
    %     P_1 P_2 P_3  ->  P_2 P_3 P_1.
    %
    % Reflection in the vertical axis sends
    %
    %     P_1 P_2 P_3  ->  P_3 P_2 P_1.
    %
    % Thus the underlying graph has D_3 symmetry.
    % With edge colors, reflection swaps qone <-> qthree
    % and fixes qtwo.

    \def\Rhex{4.30}
    \def\Rout{6.20}
    \def\Rmid{3.00}
    \def\Rin{1.50}

    \newcommand{\placebasis}[3]{%
        \coordinate (c#1) at ({#2*cos(#3)}, {#2*sin(#3)});
    }

    %--------------------------------------------------
    % Coordinates
    %--------------------------------------------------

    % Six-element orbit:
    % {XYZ, YZX, ZXY, ZYX, YXZ, XZY}.
    %
    % These are placed on a regular hexagon.
    \placebasis{XYZ}{\Rhex}{0}
    \placebasis{XZY}{\Rhex}{60}
    \placebasis{YZX}{\Rhex}{120}
    \placebasis{ZYX}{\Rhex}{180}
    \placebasis{ZXY}{\Rhex}{240}
    \placebasis{YXZ}{\Rhex}{300}

    % Outer triangle:
    % {XXZ, XZX, ZXX}.
    \placebasis{XZX}{\Rout}{90}
    \placebasis{ZXX}{\Rout}{210}
    \placebasis{XXZ}{\Rout}{330}

    % Middle triangle:
    % {XXY, XYX, YXX}.
    \placebasis{XYX}{\Rmid}{90}
    \placebasis{YXX}{\Rmid}{210}
    \placebasis{XXY}{\Rmid}{330}

    % Inner inverted triangle:
    % {YZZ, ZZY, ZYZ}.
    \placebasis{ZYZ}{\Rin}{270}
    \placebasis{YZZ}{\Rin}{30}
    \placebasis{ZZY}{\Rin}{150}

    % Fixed point.
    \coordinate (cZZZ) at (0,0);

    %--------------------------------------------------
    % Invisible circular anchors
    %--------------------------------------------------
    \def\allbases{%
        XXY,XXZ,XYX,XYZ,%
        XZX,XZY,YXX,YXZ,%
        YZX,YZZ,ZXX,ZXY,%
        ZYX,ZYZ,ZZY,ZZZ%
    }

    \foreach \v in \allbases {
        \node[hubanchor] (\v) at (c\v) {};
    }

    %--------------------------------------------------
    % Exchange edges
    %--------------------------------------------------

    % qubit 1, red
    \draw[qone] (XXY) -- (ZXY);
    \draw[qone] (XXZ) -- (YXZ);
    \draw[qone] (XYX) -- (ZYX);
    \draw[qone] (XYZ) -- (ZYZ);
    \draw[qone] (XZX) -- (YZX);
    \draw[qone] (XZY) -- (ZZY);
    \draw[qone] (YXX) -- (ZXX);
    \draw[qone] (YZZ) -- (ZZZ);

    % qubit 2, blue
    \draw[qtwo] (XXY) -- (XZY);
    \draw[qtwo] (XXZ) -- (XYZ);
    \draw[qtwo] (XYX) -- (XZX);
    \draw[qtwo] (YXX) -- (YZX);
    \draw[qtwo] (YXZ) -- (YZZ);
    \draw[qtwo] (ZXX) -- (ZYX);
    \draw[qtwo] (ZXY) -- (ZZY);
    \draw[qtwo] (ZYZ) -- (ZZZ);

    % qubit 3, green
    \draw[qthree] (XXY) -- (XXZ);
    \draw[qthree] (XYX) -- (XYZ);
    \draw[qthree] (XZX) -- (XZY);
    \draw[qthree] (YXX) -- (YXZ);
    \draw[qthree] (YZX) -- (YZZ);
    \draw[qthree] (ZXX) -- (ZXY);
    \draw[qthree] (ZYX) -- (ZYZ);
    \draw[qthree] (ZZY) -- (ZZZ);

    %--------------------------------------------------
    % Visible vertices and labels, drawn last
    %--------------------------------------------------
    \foreach \v in \allbases {
        \node[hub] at (c\v) {};
        \node[vlabel] at (c\v) {$\v$};
    }

\end{tikzpicture}














% \begin{tikzpicture}[
%     scale=0.85,
%     every node/.style={font=\Large},
%     edge/.style={
%         line width=1.8pt,
%         line cap=round,
%         line join=round,
%         preaction={draw=white, line width=6pt}
%     },
%     qone/.style={edge, draw=red},
%     qtwo/.style={edge, draw=blue},
%     qthree/.style={edge, draw=green!60!black},
%     hubanchor/.style={
%         circle,
%         minimum size=9.2mm,
%         inner sep=0pt
%     },
%     hub/.style={
%         circle,
%         draw,
%         fill=white,
%         fill opacity=1,
%         text opacity=1,
%         line width=1.6pt,
%         minimum size=9.2mm,
%         inner sep=0pt
%     },
%     vlabel/.style={font=\scriptsize}
% ]

%     %--------------------------------------------------
%     % Symmetry convention
%     %--------------------------------------------------
%     % A 120-degree rotation sends
%     %
%     %     P_1 P_2 P_3  ->  P_2 P_3 P_1.
%     %
%     % Reflection in the vertical axis sends
%     %
%     %     P_1 P_2 P_3  ->  P_3 P_2 P_1.
%     %
%     % Thus the underlying graph has D_3 symmetry.
%     % With edge colors, reflection swaps qone <-> qthree
%     % and fixes qtwo.

%     \def\Rhex{4.30}
%     \def\Rout{6.20}
%     \def\Rmid{3.00}
%     \def\Rin{1.50}

%     \newcommand{\placebasis}[3]{%
%         \coordinate (c#1) at ({#2*cos(#3)}, {#2*sin(#3)});
%     }

%     %--------------------------------------------------
%     % Coordinates
%     %--------------------------------------------------

%     % Six-element orbit:
%     % {XYZ, YZX, ZXY, ZYX, YXZ, XZY}.
%     %
%     % These are placed on a regular hexagon.
%     \placebasis{XYZ}{\Rhex}{0}
%     \placebasis{XZY}{\Rhex}{60}
%     \placebasis{YZX}{\Rhex}{120}
%     \placebasis{ZYX}{\Rhex}{180}
%     \placebasis{ZXY}{\Rhex}{240}
%     \placebasis{YXZ}{\Rhex}{300}

%     % Outer triangle:
%     % {XXZ, XZX, ZXX}.
%     \placebasis{XZX}{\Rout}{90}
%     \placebasis{ZXX}{\Rout}{210}
%     \placebasis{XXZ}{\Rout}{330}

%     % Middle triangle:
%     % {XXY, XYX, YXX}.
%     \placebasis{XYX}{\Rmid}{90}
%     \placebasis{YXX}{\Rmid}{210}
%     \placebasis{XXY}{\Rmid}{330}

%     % Inner inverted triangle:
%     % {YZZ, ZZY, ZYZ}.
%     \placebasis{ZYZ}{\Rin}{270}
%     \placebasis{YZZ}{\Rin}{30}
%     \placebasis{ZZY}{\Rin}{150}

%     % Fixed point.
%     \coordinate (cZZZ) at (0,0);

%     %--------------------------------------------------
%     % Invisible circular anchors
%     %--------------------------------------------------
%     \def\allbases{%
%         XXY,XXZ,XYX,XYZ,%
%         XZX,XZY,YXX,YXZ,%
%         YZX,YZZ,ZXX,ZXY,%
%         ZYX,ZYZ,ZZY,ZZZ%
%     }

%     \foreach \v in \allbases {
%         \node[hubanchor] (\v) at (c\v) {};
%     }

%     %--------------------------------------------------
%     % Exchange edges
%     %
%     % Only the drawing order is changed.
%     %
%     % Edges are drawn in complete C_3-orbits. Since later
%     % edges visually pass over earlier edges because of the
%     % white preaction, this makes the over/under pattern at
%     % crossings rotationally symmetric.
%     %
%     % Under the 120-degree rotation:
%     %
%     %     qone -> qthree -> qtwo -> qone.
%     %--------------------------------------------------

%     % Orbit 1
%     \draw[qone]   (XXY) -- (ZXY);
%     \draw[qthree] (XYX) -- (XYZ);
%     \draw[qtwo]   (YXX) -- (YZX);

%     % Orbit 2
%     \draw[qone]   (XXZ) -- (YXZ);
%     \draw[qthree] (XZX) -- (XZY);
%     \draw[qtwo]   (ZXX) -- (ZYX);

%     % Orbit 3
%     \draw[qone]   (XYX) -- (ZYX);
%     \draw[qthree] (YXX) -- (YXZ);
%     \draw[qtwo]   (XXY) -- (XZY);

%     % Orbit 4
%     \draw[qone]   (XYZ) -- (ZYZ);
%     \draw[qthree] (YZX) -- (YZZ);
%     \draw[qtwo]   (ZXY) -- (ZZY);

%     % Orbit 5
%     \draw[qone]   (XZX) -- (YZX);
%     \draw[qthree] (ZXX) -- (ZXY);
%     \draw[qtwo]   (XXZ) -- (XYZ);

%     % Orbit 6
%     \draw[qone]   (XZY) -- (ZZY);
%     \draw[qthree] (ZYX) -- (ZYZ);
%     \draw[qtwo]   (YXZ) -- (YZZ);

%     % Orbit 7
%     \draw[qone]   (YXX) -- (ZXX);
%     \draw[qthree] (XXY) -- (XXZ);
%     \draw[qtwo]   (XYX) -- (XZX);

%     % Orbit 8: edges incident with ZZZ
%     \draw[qone]   (YZZ) -- (ZZZ);
%     \draw[qthree] (ZZY) -- (ZZZ);
%     \draw[qtwo]   (ZYZ) -- (ZZZ);

%     %--------------------------------------------------
%     % Visible vertices and labels, drawn last
%     %--------------------------------------------------
%     \foreach \v in \allbases {
%         \node[hub] at (c\v) {};
%         \node[vlabel] at (c\v) {$\v$};
%     }

% \end{tikzpicture}

==> figs/commutative_diagram.tex <==
% Horizontal separation between left- and right-hand columns
\newcommand{\kghorizsep}{55mm}

\begin{figure}[H]
    \centering
    \begin{tikzpicture}[node distance=18mm and \kghorizsep]
        \node[kgfigbox, minimum width=18mm] (B) {$B$};
        \node[kgfigbox, minimum width=18mm, right=of B] (Bs) {$B\star v$};
        \node[kgfigbox, minimum width=18mm, below=of B] (GB) {$G_B$};
        \node[kgfigbox, minimum width=25mm, below=of Bs] (GBs) {$G_{(B\star v)}=G_{B}\star v$};

        \draw[kgfigqone,-{Latex[length=2.6mm,width=1.8mm]}]
            (B) -- node[above,inner sep=2pt,font=\scriptsize]{switching at qubit $v$} (Bs);
        \draw[kgfigarrow]
            (B) -- node[left,fill=white,inner sep=2pt,font=\scriptsize]{$B\mapsto G_B$} (GB);
        \draw[kgfigarrow]
            (Bs) -- node[right,fill=white,inner sep=2pt,font=\scriptsize]{$B\star v\mapsto G_{B\star v}$} (GBs);
        \draw[kgfigqone,-{Latex[length=1.6mm,width=1.8mm]}]
            (GB) -- node[above,inner sep=2pt,font=\scriptsize]{local complementation at vertex $v$} (GBs);

        % \node[kgfiglabel,below=3mm of GBs] {$G_{B\star v}=G_B\star v$};
    \end{tikzpicture}
\end{figure}

==> figs/commutative_diagram2.tex <==
% Horizontal separation between left- and right-hand columns
\newcommand{\kghorizsep}{55mm}

% Opacity of everything except the top row and switching arrow
% 1 = fully opaque, 0 = invisible
\newcommand{\kgloweropacity}{0.425}

\begin{figure}[H]
    \centering
    \begin{tikzpicture}[node distance=18mm and \kghorizsep]

        %--------------------------------------------------
        % Fully opaque top row
        %--------------------------------------------------
        \node[kgfigbox, minimum width=18mm] (B) {$B$};
        \node[kgfigbox, minimum width=18mm, right=of B] (Bs) {$B\star v$};

        \draw[kgfigqone,-{Latex[length=2.6mm,width=1.8mm]}]
            (B) -- node[
                above,
                inner sep=2pt,
                font=\normalsize
            ]{switching at qubit $v$} (Bs);

        %--------------------------------------------------
        % Everything else has tunable opacity
        %--------------------------------------------------
        \begin{scope}[opacity=\kgloweropacity]

            \node[kgfigbox, minimum width=18mm, below=of B]
                (GB) {$G_B$};
            \node[kgfigbox, minimum width=25mm, below=of Bs]
                (GBs) {$G_{(B\star v)}=G_{B}\star v$};

            \draw[kgfigarrow]
                (B) -- node[
                    left,
                    fill=white,
                    inner sep=2pt,
                    font=\scriptsize
                ]{$B\mapsto G_B$} (GB);

            \draw[kgfigarrow]
                (Bs) -- node[
                    right,
                    fill=white,
                    inner sep=2pt,
                    font=\scriptsize
                ]{$B\star v\mapsto G_{B\star v}$} (GBs);

            \draw[kgfigqone,-{Latex[length=1.6mm,width=1.8mm]}]
                (GB) -- node[
                    above,
                    inner sep=2pt,
                    font=\scriptsize
                ]{local complementation at vertex $v$} (GBs);

        \end{scope}

    \end{tikzpicture}
\end{figure}

==> figs/fundamental_circuits_graph.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=0.925]

        % Fundamental circuit highlight color
        \definecolor{circuitcolor}{RGB}{210,45,45}

        % Common style for highlighted circuit elements
        \tikzset{
            circuithl/.style={
                draw=circuitcolor,
                very thick,
                rounded corners=2pt,
                inner sep=3pt
            }
        }

        %------------------------------------------------
        % Graph: vertices aligned with the skew classes
        %------------------------------------------------
              \node at (-5.25,3) {$\ket{G}=$};
        \node[kgfignode,circuithl] (v1) at (-4,3) {$1$};
        \node[kgfignode,circuithl] (v2) at (-2,3) {$2$};
        \node[kgfignode,circuithl] (v3) at ( 0,3) {$3$};
        \node[kgfignode]           (v4) at ( 2,3) {$4$};
        \node[kgfignode,circuithl] (v5) at ( 4,3) {$5$};

        % Short edges
        \draw[circuitcolor, line width=2.5pt] (v1) -- (v2);
        \draw[circuitcolor, line width=2.5pt] (v2) -- (v3);
        \draw[line width=1.5pt]               (v4) -- (v5);

        % Long edges
        \draw[line width=1.5pt]
            (v1) .. controls (-3.0,4.3) and (1.0,4.3) .. (v4);

        \draw[circuitcolor, line width=2.5pt]
            (v2) .. controls (-1.0,1.9) and (3.0,1.9) .. (v5);

        %------------------------------------------------
        % Skew classes
        %------------------------------------------------

        % omega_1
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (-4,-0.2) {};
        \node at (-4,1.3) {$\omega_1$};
        \node at (-4,0.5) {$X_1$};
        \node at (-4,-0.2) {$Y_1$};
        \node[kgfignode, font=\normalsize, circuithl] at (-4,-0.9) {$Z_1$};

        % omega_2
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (-2,-0.2) {};
        \node at (-2,1.3) {$\omega_2$};
        \node[kgfignode, font=\normalsize, circuithl] at (-2,0.5) {$X_2$};
        \node at (-2,-0.2) {$Y_2$};
        \node at (-2,-0.9) {$Z_2$};

        % omega_3
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (0,-0.2) {};
        \node at (0,1.3) {$\omega_3$};
        \node at (0,0.5) {$X_3$};
        \node at (0,-0.2) {$Y_3$};
        \node[kgfignode, font=\normalsize, circuithl] at (0,-0.9) {$Z_3$};

        % omega_4
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (2,-0.2) {};
        \node at (2,1.3) {$\omega_4$};
        \node at (2,0.5) {$X_4$};
        \node at (2,-0.2) {$Y_4$};
        \node at (2,-0.9) {$Z_4$};

        % omega_5
        \node[kgfigbox, minimum width=1.35cm, minimum height=2.5cm]
            at (4,-0.2) {};
        \node at (4,1.3) {$\omega_5$};
        \node at (4,0.5) {$X_5$};
        \node at (4,-0.2) {$Y_5$};
        \node[kgfignode, font=\normalsize, circuithl] at (4,-0.9) {$Z_5$};

        %------------------------------------------------
        % Basis
        %------------------------------------------------
        \node at (-5.25,-0.9) {$B=$};

    \end{tikzpicture}
\end{figure}

==> figs/measurement_proof_switching.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=0.84,transform shape]

        %------------------------------------------------
        % Adjustable measurement parameters
        %------------------------------------------------
        \def\meassize{10mm}        % size of measurement box
        \def\measarcradius{2.8mm}  % radius of meter arc
        \def\measneedle{2.5mm}     % length/height of meter needle

        %------------------------------------------------
        % Styles
        %------------------------------------------------
        \tikzset{
            measbox/.style={
                draw,
                minimum width=\meassize,
                minimum height=\meassize,
                inner sep=0pt
            },
            measlabel/.style={
                font=\normalsize
            },
            outcomelabel/.style={
                font=\normalsize
            }
        }

        %------------------------------------------------
        % State box containing the qubits
        %------------------------------------------------
        \node[
            kgfigbox,
            minimum width=10.6cm,
            minimum height=1.6cm
        ] (psi) at (0,1.35) {};

        % \node[scale=2] at (0,2.35) {$\ket{\psi}$};

        %------------------------------------------------
        % Qubits inside the state box
        %------------------------------------------------
        \node[kgfignode, font=\large] (q1) at (-4.2,1.35) {$1$};
        \node[kgfignode, font=\large] (q2) at (-2.5,1.35) {$2$};
        \node at (-1.0,1.35) {$\cdots$};

        \node[kgfignode, font=\large] (v) at (0.7,1.35) {$v$};

        \node at (2.2,1.35) {$\cdots$};
        \node[kgfignode, font=\large    ] (qn) at (3.9,1.35) {$n$};

        %------------------------------------------------
        % Measurements
        %------------------------------------------------
        \node[measbox] (m1) at (-4.2,-1) {};
        \node[measbox] (m2) at (-2.5,-1) {};
        % \node at (-1.0,-0.35) {$\cdots$};

        % \node at (2.2,-0.35) {$\cdots$};
        \node[measbox] (mn) at (3.9,-1) {};

        %------------------------------------------------
        % Measurement icons
        %------------------------------------------------
        \begin{scope}[shift={(m1.center)}]
            \draw[line width=1.0pt]
                (-\measarcradius,-1.4mm)
                arc[start angle=180,end angle=0,radius=\measarcradius];
            \draw[line width=1.0pt]
                (0,-1.4mm) -- (2.0mm,\measneedle);
        \end{scope}

        \begin{scope}[shift={(m2.center)}]
            \draw[line width=1.0pt]
                (-\measarcradius,-1.4mm)
                arc[start angle=180,end angle=0,radius=\measarcradius];
            \draw[line width=1.0pt]
                (0,-1.4mm) -- (2.0mm,\measneedle);
        \end{scope}

        \begin{scope}[shift={(mn.center)}]
            \draw[line width=1.0pt]
                (-\measarcradius,-1.4mm)
                arc[start angle=180,end angle=0,radius=\measarcradius];
            \draw[line width=1.0pt]
                (0,-1.4mm) -- (2.0mm,\measneedle);
        \end{scope}

        %------------------------------------------------
        % Arrows from qubits to measurements
        %------------------------------------------------
        \draw[kgfigarrow] (q1) -- (m1);
        \draw[kgfigarrow] (q2) -- (m2);
        \draw[kgfigarrow] (qn) -- (mn);

        %------------------------------------------------
        % Measurement basis labels
        %------------------------------------------------
        \node[scale=1.2, measlabel] at (-4.2,-1.85) {$B_1$};
        \node[scale=1.2, measlabel] at (-2.5,-1.85) {$B_2$};
        \node[scale=1.2, measlabel] at (3.9,-1.85) {$B_n$};

        %------------------------------------------------
        % Unmeasured qubit v
        %------------------------------------------------
        \draw[kgfigarrow] (v) -- (0.7,-1.85);

        \node[
            scale=1.25,
            kgfigbox,
            inner xsep=7pt,
            inner ysep=5pt
        ] at (0.7,-2) {$\ket{R_{\pm}}$};

    \end{tikzpicture}
\end{figure}

==> figs/measurement_proof_switching1.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=0.84,transform shape]

        %------------------------------------------------
        % Adjustable measurement parameters
        %------------------------------------------------
        \def\meassize{10mm}        % size of measurement box
        \def\measarcradius{2.8mm}  % radius of meter arc
        \def\measneedle{2.5mm}     % length/height of meter needle

        %------------------------------------------------
        % Styles
        %------------------------------------------------
        \tikzset{
            measbox/.style={
                draw,
                minimum width=\meassize,
                minimum height=\meassize,
                inner sep=0pt
            },
            measlabel/.style={
                font=\normalsize
            },
            outcomelabel/.style={
                font=\normalsize
            }
        }

        %------------------------------------------------
        % State box containing the qubits
        %------------------------------------------------
        \node[
            kgfigbox,
            minimum width=10.6cm,
            minimum height=1.6cm
        ] (psi) at (0,1.35) {};

        % State label on the left
        \node[
            anchor=east,
            font=\Large
        ] at (-5.5,1.35) {$\ket{\psi}=$};

        % Invisible matching label on the right,
        % so that the full figure remains centered
        \node[
            anchor=west,
            font=\Large
        ] at (5.5,1.35) {\phantom{$\ket{\psi}=$}};

        %------------------------------------------------
        % Qubits inside the state box
        %------------------------------------------------
        \node[kgfignode, font=\large] (q1) at (-4.2,1.35) {$1$};
        \node[kgfignode, font=\large] (q2) at (-2.5,1.35) {$2$};
        \node at (-1.0,1.35) {$\cdots$};

        \node[kgfignode, font=\large] (v) at (0.7,1.35) {$v$};

        \node at (2.2,1.35) {$\cdots$};
        \node[kgfignode, font=\large] (qn) at (3.9,1.35) {$n$};

        % %------------------------------------------------
        % % Measurements
        % %------------------------------------------------
        % \node[measbox] (m1) at (-4.2,-1) {};
        % \node[measbox] (m2) at (-2.5,-1) {};
        % \node[measbox] (mn) at (3.9,-1) {};

        % %------------------------------------------------
        % % Measurement icons
        % %------------------------------------------------
        % \begin{scope}[shift={(m1.center)}]
        %     \draw[line width=1.0pt]
        %         (-\measarcradius,-1.4mm)
        %         arc[start angle=180,end angle=0,radius=\measarcradius];
        %     \draw[line width=1.0pt]
        %         (0,-1.4mm) -- (2.0mm,\measneedle);
        % \end{scope}

        % \begin{scope}[shift={(m2.center)}]
        %     \draw[line width=1.0pt]
        %         (-\measarcradius,-1.4mm)
        %         arc[start angle=180,end angle=0,radius=\measarcradius];
        %     \draw[line width=1.0pt]
        %         (0,-1.4mm) -- (2.0mm,\measneedle);
        % \end{scope}

        % \begin{scope}[shift={(mn.center)}]
        %     \draw[line width=1.0pt]
        %         (-\measarcradius,-1.4mm)
        %         arc[start angle=180,end angle=0,radius=\measarcradius];
        %     \draw[line width=1.0pt]
        %         (0,-1.4mm) -- (2.0mm,\measneedle);
        % \end{scope}

        % %------------------------------------------------
        % % Arrows from qubits to measurements
        % %------------------------------------------------
        % \draw[kgfigarrow] (q1) -- (m1);
        % \draw[kgfigarrow] (q2) -- (m2);
        % \draw[kgfigarrow] (qn) -- (mn);

        % %------------------------------------------------
        % % Measurement basis labels
        % %------------------------------------------------
        % \node[scale=1.2, measlabel] at (-4.2,-1.85) {$B_1$};
        % \node[scale=1.2, measlabel] at (-2.5,-1.85) {$B_2$};
        % \node[scale=1.2, measlabel] at (3.9,-1.85) {$B_n$};

        % %------------------------------------------------
        % % Unmeasured qubit v
        % %------------------------------------------------
        % \draw[kgfigarrow] (v) -- (0.7,-1.85);

        % \node[
        %     scale=1.25,
        %     kgfigbox,
        %     inner xsep=7pt,
        %     inner ysep=5pt
        % ] at (0.7,-2) {$\ket{R_{\pm}}$};

    \end{tikzpicture}
\end{figure}

==> figs/switching_vs_LC.tex <==
% Requires \usepackage{tikz} in the preamble.

\begin{tikzpicture}[
    scale=0.7,
    every node/.style={font=\Large},
    edge/.style={
        line width=1.8pt,
        line cap=round,
        line join=round,
        preaction={draw=white, line width=6pt}
    },
    qone/.style={edge, draw=red},
    qtwo/.style={edge, draw=blue},
    qthree/.style={edge, draw=green!60!black},
    hubanchor/.style={
        circle,
        minimum size=8.2mm,
        inner sep=0pt
    },
    hub/.style={
        hubanchor,
        draw,
        fill=white,
        fill opacity=1,
        text opacity=1,
        line width=1.6pt
    },
    vlabel/.style={font=\tiny},
    orbitanchor/.style={
        hubanchor,
        minimum size=14mm
    },
    orbitloop/.style={
        loop,
        looseness=7,
        min distance=11mm
    }
]

    %--------------------------------------------------
    % Parameters
    %--------------------------------------------------

    \def\Rhex{4.30}
    \def\Rout{6.20}
    \def\Rmid{3.00}
    \def\Rin{1.50}

    % Position and radius of the LC orbit.
    \def\OrbitX{11.8}
    \def\OrbitR{4.0}

    % Size of the miniature graphs and label positions.
    \def\MiniGraphR{0.45}
    \def\MiniLabelR{0.72}

    \newcommand{\placebasis}[3]{%
        \coordinate (c#1) at ({#2*cos(#3)}, {#2*sin(#3)});
    }

    %--------------------------------------------------
    % Basis coordinates
    %--------------------------------------------------

    % Regular hexagon.
    \placebasis{XYZ}{\Rhex}{0}
    \placebasis{XZY}{\Rhex}{60}
    \placebasis{YZX}{\Rhex}{120}
    \placebasis{ZYX}{\Rhex}{180}
    \placebasis{ZXY}{\Rhex}{240}
    \placebasis{YXZ}{\Rhex}{300}

    % Outer triangle.
    \placebasis{XZX}{\Rout}{90}
    \placebasis{ZXX}{\Rout}{210}
    \placebasis{XXZ}{\Rout}{330}

    % Middle triangle.
    \placebasis{XYX}{\Rmid}{90}
    \placebasis{YXX}{\Rmid}{210}
    \placebasis{XXY}{\Rmid}{330}

    % Inner inverted triangle.
    \placebasis{ZYZ}{\Rin}{270}
    \placebasis{YZZ}{\Rin}{30}
    \placebasis{ZZY}{\Rin}{150}

    % Centre.
    \coordinate (cZZZ) at (0,0);

    %--------------------------------------------------
    % Invisible basis anchors
    %--------------------------------------------------

    \def\allbases{%
        XXY,XXZ,XYX,XYZ,%
        XZX,XZY,YXX,YXZ,%
        YZX,YZZ,ZXX,ZXY,%
        ZYX,ZYZ,ZZY,ZZZ%
    }

    \foreach \v in \allbases {
        \node[hubanchor] (\v) at (c\v) {};
    }

    %--------------------------------------------------
    % LC-orbit coordinates and invisible anchors
    %
    % K  = triangle.
    % Pi = path centred at qubit i.
    %--------------------------------------------------

    \coordinate (cK) at (\OrbitX,0);

    \coordinate (cP1) at
        ({\OrbitX+\OrbitR*cos(90)},
         {\OrbitR*sin(90)});

    \coordinate (cP2) at
        ({\OrbitX+\OrbitR*cos(210)},
         {\OrbitR*sin(210)});

    \coordinate (cP3) at
        ({\OrbitX+\OrbitR*cos(330)},
         {\OrbitR*sin(330)});

    \foreach \g in {K,P1,P2,P3} {
        \node[orbitanchor] (\g) at (c\g) {};
    }

    %--------------------------------------------------
    % Exchange edges on the left
    %--------------------------------------------------

    % Qubit 1, red.
    \draw[qone] (XXY) -- (ZXY);
    \draw[qone] (XXZ) -- (YXZ);
    \draw[qone] (XYX) -- (ZYX);
    \draw[qone] (XYZ) -- (ZYZ);
    \draw[qone] (XZX) -- (YZX);
    \draw[qone] (XZY) -- (ZZY);
    \draw[qone] (YXX) -- (ZXX);
    \draw[qone] (YZZ) -- (ZZZ);

    % Qubit 2, blue.
    \draw[qtwo] (XXY) -- (XZY);
    \draw[qtwo] (XXZ) -- (XYZ);
    \draw[qtwo] (XYX) -- (XZX);
    \draw[qtwo] (YXX) -- (YZX);
    \draw[qtwo] (YXZ) -- (YZZ);
    \draw[qtwo] (ZXX) -- (ZYX);
    \draw[qtwo] (ZXY) -- (ZZY);
    \draw[qtwo] (ZYZ) -- (ZZZ);

    % Qubit 3, green.
    \draw[qthree] (XXY) -- (XXZ);
    \draw[qthree] (XYX) -- (XYZ);
    \draw[qthree] (XZX) -- (XZY);
    \draw[qthree] (YXX) -- (YXZ);
    \draw[qthree] (YZX) -- (YZZ);
    \draw[qthree] (ZXX) -- (ZXY);
    \draw[qthree] (ZYX) -- (ZYZ);
    \draw[qthree] (ZZY) -- (ZZZ);

    %--------------------------------------------------
    % LC edges on the right
    %--------------------------------------------------

    \draw[qone]   (K) -- (P1);
    \draw[qtwo]   (K) -- (P2);
    \draw[qthree] (K) -- (P3);

    %--------------------------------------------------
    % Self-loops
    %
    % The loop geometry is related by 120-degree
    % rotations at the three outer vertices.
    %--------------------------------------------------

    % P1: leaves 2 and 3.
    \draw[qtwo]
        (P1) edge[orbitloop,out=155,in=115] (P1);
    \draw[qthree]
        (P1) edge[orbitloop,out=65,in=25] (P1);

    % P2: leaves 1 and 3.
    \draw[qone]
        (P2) edge[orbitloop,out=185,in=145] (P2);
    \draw[qthree]
        (P2) edge[orbitloop,out=275,in=235] (P2);

    % P3: leaves 1 and 2.
    \draw[qone]
        (P3) edge[orbitloop,out=35,in=-5] (P3);
    \draw[qtwo]
        (P3) edge[orbitloop,out=305,in=265] (P3);

    %--------------------------------------------------
    % Visible basis vertices
    %--------------------------------------------------

    % Triangle K_3.
    \foreach \v in {XXZ,XZX,ZXX,ZZZ} {
        \node[hub,fill=yellow!35] at (c\v) {};
    }

    % Path centred at qubit 1.
    \foreach \v in {YXX,YXZ,YZX,YZZ} {
        \node[hub,fill=orange!30] at (c\v) {};
    }

    % Path centred at qubit 2.
    \foreach \v in {XYX,XYZ,ZYX,ZYZ} {
        \node[hub,fill=cyan!25] at (c\v) {};
    }

    % Path centred at qubit 3.
    \foreach \v in {XXY,XZY,ZXY,ZZY} {
        \node[hub,fill=violet!25] at (c\v) {};
    }

    \foreach \v in \allbases {
        \node[vlabel] at (c\v) {$\v$};
    }

    %--------------------------------------------------
    % Miniature graphs inside the LC-orbit vertices
    %
    % Arguments:
    %   #1 = orbit vertex name
    %   #2 = fill colour
    %   #3 = list of graph edges
    %
    % Qubit positions are fixed in all four graphs:
    %   1 at the top, 2 bottom left, 3 bottom right.
    %--------------------------------------------------

    \newcommand{\draworbitgraph}[3]{%
        \node[hub,minimum size=14mm,fill=#2]
            at (c#1) {};

        \begin{scope}[shift={(c#1)}]

            \coordinate (g#1-1) at (90:\MiniGraphR);
            \coordinate (g#1-2) at (210:\MiniGraphR);
            \coordinate (g#1-3) at (330:\MiniGraphR);

            % Graph edges.
            \foreach \u/\v in {#3} {
                \draw[
                    black,
                    line width=0.9pt,
                    line cap=round
                ]
                    (g#1-\u) -- (g#1-\v);
            }

            % Graph vertices and qubit labels.
            \foreach \v/\a in {1/90,2/210,3/330} {
                \fill[black]
                    (g#1-\v) circle[radius=0.6mm];

                \node[
                    font=\tiny,
                    inner sep=0pt
                ] at (\a:\MiniLabelR) {$\v$};
            }

        \end{scope}
    }

    % Triangle K_3.
    \draworbitgraph{K}{yellow!35}{1/2,1/3,2/3}

    % Path centred at qubit 1.
    \draworbitgraph{P1}{orange!30}{1/2,1/3}

    % Path centred at qubit 2.
    \draworbitgraph{P2}{cyan!25}{1/2,2/3}

    % Path centred at qubit 3.
    \draworbitgraph{P3}{violet!25}{1/3,2/3}

    %     \node[font=\Large] at (0,-5.0)
    %     {$\mathcal{S}(\ket{K_3})$};

    % \node[font=\Large] at (\OrbitX,-5.0)
    %     {$\mathcal{LC}(\ket{K_3})$};

        \node[font=\Large] at (-4.5,3)
        {$\mathcal{S}(\ket{K_3})$};

    \node[font=\Large] at (-3+\OrbitX,3)
        {$\mathcal{LC}(\ket{K_3})$};


\end{tikzpicture}
